PokaiTrainer: Scaling Equilibrium Search to Competitive Pok\'emon VGC

Decision-time equilibrium search carried poker to superhuman play, but it has so far relied on tractable subgames: a handful of actions per decision, chance confined to card deals, one player moving at a time. Competitive Pok\'emon in its official doubles format (VGC) breaks all three assumptions at once. Both players act simultaneously from joint menus in the hundreds, each joint action resolves to hundreds of stochastic outcomes, and the opponent's reserves and stat allocations are hidden. No prior Pok\'emon agent performs equilibrium search, and whether it scales to this regime was open; we show that it does, and report what it took. PokaiEngine, our Rust battle engine, enumerates a joint action's full weighted outcome distribution in one pass, at ${\sim}99\%$ parity with Pok\'emon Showdown and a fraction of the cost of sampling it. PokaiTrainer adapts Student of Games to this scale and trains it by self-play over hundreds of human teams. Each decision is solved by counterfactual regret minimization as a Bayesian matrix game over public belief states, subgames grow under an explicit compute budget, and value targets are harvested from the interior of every solve and grounded by realized outcomes. The strength is in the search. The network's policy alone loses even to a shallow heuristic search. PokaiTrainer is, to our knowledge, the first VGC agent rated on the live Showdown ladder. Under open team sheets it wins 59% of 150 best-of-three sets against a human field averaging ${\sim}1320$ Elo, holds a 1350-1400 Elo band, and at its peak reached 1492 Elo, entering the format's top 500.

==> figures/fig_architecture.tex <==
\begin{tikzpicture}[
  font=\scriptsize, >={Stealth[length=1.8mm]},
  mod/.style={draw, rounded corners=2pt, fill=white, align=center, inner sep=3pt, minimum height=0.55cm},
  sub/.style={draw, rounded corners=1pt, fill=gray!6, align=center, inner sep=2pt, font=\tiny, minimum height=0.5cm, minimum width=3.2cm},
  crate/.style={draw, rounded corners=3pt, fill=white, inner sep=5pt},
  ctitle/.style={font=\scriptsize, inner sep=1pt},
  layer/.style={draw, rounded corners=4pt, fill=#1},
  ltitle/.style={font=\scriptsize\bfseries, inner sep=2pt},
  flow/.style={->, thick},
  data/.style={->, thick, blue!65!black},
  lbl/.style={font=\tiny, fill=white, inner sep=1pt, align=center},
]
\node[ctitle, anchor=west] (tsd) at (0.3,0) {\texttt{poke-showdown}\quad \tiny Showdown protocol adapter};
\node[sub, minimum width=6.7cm] (tracker) at (3.7,-0.75) {\texttt{BattleStateTracker} + \texttt{reconstruct}\\[-2pt]protocol lines $\to$ public snapshot $\to$ player-view \texttt{BattleState}};
\node[sub] (subp) at (2.0,-1.55) {\texttt{simulate-battle}\\[-2pt]Node subprocess};
\node[sub] (ws)   at (5.4,-1.55) {WebSocket client\\[-2pt]login, matchmaking, rooms};
\node[ctitle, anchor=west] (ten) at (7.85,0) {\texttt{poke-engine}\quad \tiny batched turn pipeline};
\node[sub, minimum width=2.5cm] (compute) at (8.95,-0.75)  {\texttt{Compute} mode\\[-2pt]one timeline};
\node[sub, minimum width=2.5cm] (search)  at (12.6,-0.75)  {\texttt{Search} mode\\[-2pt]fork, prune, merge};
\node[sub, minimum width=2.5cm] (bengine) at (8.95,-1.55)  {\texttt{BattleEngine}\\[-2pt]exact simulation};
\draw[flow] (compute) -- (bengine);
\node[ctitle, anchor=east] (tapi) at (10.25,-4.0) {\texttt{poke-api}: \texttt{BattleEnv}\quad \tiny one seat-view surface};
\node[sub, fill=white] (bsub)    at (2.0,-3.2)  {\texttt{ShowdownSubprocess}\\[-2pt]sim + tracker, two seats};
\node[sub, fill=white] (bonline) at (5.4,-3.2)  {\texttt{ShowdownOnline}\\[-2pt]socket + tracker, one seat};
\node[sub, fill=white, minimum width=2.6cm] (blocal) at (8.95,-3.2) {\texttt{Local}\\[-2pt]shared engine, two seats};
\node[mod, thick, fill=yellow!10, minimum width=4.2cm, minimum height=1.35cm] (branch) at (12.95,-3.35)
  {\texttt{branch()} API\\[1pt]\tiny hypothesized \texttt{BattleState} + joint action\\[-2pt]\tiny $\to$ weighted outcome set\\[-2pt]\tiny};
\coordinate (rtop) at (0,0.55);
\coordinate (rbot) at (0,-4.35);
\begin{scope}[on background layer]
  \node[layer=orange!6, fit=(rtop)(rbot)(tsd)(search)(bsub)(branch), inner xsep=8pt, inner ysep=4pt] (rust) {};
  \node[crate, fit=(tsd)(tracker)(subp)(ws)] (showdown) {};
  \node[crate, fit=(ten)(compute)(search)(bengine)] (engine) {};
  \node[crate, fill=gray!6, fit=(tapi)(bsub)(bonline)(blocal), inner ysep=6pt] (api) {};
\end{scope}
\node[ltitle, anchor=north west] at ([xshift=2pt]rust.north west) {PokaiEngine (Rust crates)};
\draw[data] (subp.south) -- (bsub.north);
\draw[data] (ws.south) -- (bonline.north);
\draw[data] (bengine.south) -- (blocal.north);
\draw[data] (search.south) -- (search.south |- branch.north);
\coordinate (pline) at (0,-5.0);
\draw[dashed, gray!70] (rust.west |- pline) -- (rust.east |- pline)
  node[pos=0.72, lbl, text=gray!60!black] {\tiny \texttt{pokedojo} (PyO3 bindings)};
\coordinate (ptop) at (0,-5.6);
\node[mod, anchor=west] (drivers) at (0.05,-6.55) {Drivers\\[-1pt]\tiny self-play fleets, parity tests, ladder};
\node[mod, minimum width=3.2cm] (agent) at (7.45,-6.55) {\texttt{Agent} interface\\[-1pt]\tiny team preview + turn actions};
\node[mod, anchor=east] (impls) at (15.05,-6.55) {Agents\\[-1pt]\tiny search player, BC policy, heuristics, LLM};
\draw[flow] (drivers) -- node[lbl, above=2.5pt] {\tiny state, legal} node[lbl, below=2.5pt] {\tiny actions} (agent);
\draw[flow, dashed] (impls) -- node[lbl, above=2.5pt] {\tiny implements} (agent);
\begin{scope}[on background layer]
  \node[layer=green!5, fit=(ptop)(drivers)(agent)(impls), inner xsep=8pt, inner ysep=6pt] (py) {};
\end{scope}
\node[ltitle, anchor=north west] at ([xshift=1.5cm]py.north west) {\texttt{pokebench} (Python)};
\draw[data, <->] ([xshift=-1.35cm]drivers.north) -- node[lbl, right, pos=0.55] {\tiny state, legal actions, submit} ([xshift=-1.35cm]drivers.north |- api.south);
\draw[data] (impls.north) -- node[lbl, left, pos=0.3] {\tiny \texttt{branch()} on hypothesized states} (impls.north |- branch.south);
\end{tikzpicture}


==> figures/fig_engine_modes.tex <==
\begin{tikzpicture}[
  font=\scriptsize, >={Stealth[length=2mm]},
  st/.style={draw, rounded corners=2pt, fill=white, minimum width=1.15cm, minimum height=0.46cm, inner sep=1.5pt, align=center},
  term/.style={st, fill=gray!12},
  chance/.style={draw, diamond, aspect=2.2, inner sep=0.4pt, fill=yellow!25, align=center},
  lab/.style={font=\scriptsize\itshape, inner sep=1pt},
  w/.style={font=\scriptsize, inner sep=1pt, fill=white},
  tn/.style={font=\tiny, inner sep=1pt},
  comp/.style={->, thick, blue!70!black},
  srch/.style={->, thick},
  dead/.style={->, gray!55, dashed},
]
\begin{scope}[on background layer]
  \fill[gray!7] (1.5,0.42) rectangle (2.7,-5.2);
  \fill[gray!7] (3.7,0.42) rectangle (4.9,-5.2);
  \fill[gray!7] (5.9,0.42) rectangle (7.7,-5.2);
\end{scope}
\node[lab] at (2.1,0.18) {accuracy};
\node[lab] at (4.3,0.18) {critical hit};
\node[lab] at (6.8,0.18) {damage roll ($16$ values)};
\node[lab] at (9.55,0.18) {result};
\node[lab, anchor=west] at (0,-0.32) {\texttt{Compute} mode};
\node[st] (c0) at (0.72,-1.0) {$s$\\[-1pt]\tiny A uses move on B};
\node[chance] (c1) at (2.1,-1.0) {roll};
\node[chance] (c2) at (4.3,-1.0) {roll};
\node[chance] (c3) at (6.8,-1.0) {roll};
\node[term, fill=blue!8] (c4) at (9.55,-1.0) {$s'$: B at $h$\\[-1pt]\tiny one timeline};
\draw[comp] (c0) -- (c1);
\draw[comp] (c1) -- node[w] {hit} (c2);
\draw[comp] (c2) -- node[w] {no crit} (c3);
\draw[comp] (c3) -- node[w] {roll $11/16$} (c4);
\foreach \x/\t in {2.1/{RNG picks hit}, 4.3/{RNG picks no}, 6.8/{RNG picks one roll}} \node[lab, gray] at (\x,-1.52) {\tiny \t};
\node[lab, gray] at (9.55,-1.52) {\tiny states carried: $1\to1\to1\to1$};
\draw[gray!60, dashed] (0,-1.82) -- (10.4,-1.82);
\node[lab, anchor=west] at (0,-2.1) {\texttt{Search} mode};
\node[lab, gray, anchor=west] at (0,-2.48) {\tiny $2{\times}2{\times}16$ possible ways};
\node[lab, gray, anchor=west] at (0,-2.74) {\tiny $\to$ 4 weighted outcomes};
\node[st] (s0) at (0.72,-3.65) {$s$, $p{=}1$\\[-1pt]\tiny A uses move on B};
\node[chance] (s1) at (2.1,-3.65) {fork};
\draw[srch] (s0) -- (s1);
\node[term] (smiss) at (3.35,-2.35) {miss \tiny $p{=}.10$};
\draw[srch] (s1) -- node[w, pos=0.55] {$.10$} (smiss);
\node[term] (omiss) at (9.55,-2.35) {B at $h_0$ \tiny $p{=}.10$};
\draw[dead] (smiss) -- node[w, pos=0.35] {\tiny carried unchanged} (omiss);
\node[chance] (s2) at (4.3,-3.65) {fork};
\draw[srch] (s1) -- node[w] {$.90$} (s2);
\node[st, minimum width=0.95cm] (scrit) at (5.35,-3.0) {crit\\[-2pt]\tiny $p{=}.04$};
\node[st, minimum width=0.95cm] (snocrit) at (5.35,-4.35) {no crit\\[-2pt]\tiny $p{=}.86$};
\draw[srch] (s2) -- node[w, pos=0.45] {$1/24$} (scrit);
\draw[srch] (s2) -- node[w, pos=0.45] {$23/24$} (snocrit);
\node[st, minimum width=1.6cm, minimum height=0.6cm] (hcrit) at (6.8,-3.0) {};
\node[st, minimum width=1.6cm, minimum height=0.6cm] (hnocrit) at (6.8,-4.35) {};
\foreach \i in {0,...,15} {
  \fill[red!75] ($(hcrit.south west)+(0.09+\i*0.092,0.09)$) rectangle ++(0.074,{0.11+0.065*mod(\i,3)});
  \fill[red!50] ($(hnocrit.south west)+(0.09+\i*0.092,0.09)$) rectangle ++(0.074,{0.11+0.065*mod(\i,3)});
}
\draw[red!80!black, thick] ($(hcrit.south west)+(0.92,0.05)$) -- ++(0,0.48) node[above, font=\tiny, inner sep=1pt, yshift=-1pt] {KO line};
\node[tn, anchor=north] at ($(hcrit.south)+(0,-0.02)$) {16 rolls in one state};
\node[tn, anchor=north] at ($(hnocrit.south)+(0,-0.02)$) {16 rolls in one state};
\draw[srch] (scrit) -- (hcrit);
\draw[srch] (snocrit) -- (hnocrit);
\node[term] (oko) at (9.55,-2.95) {B faints \tiny $p{=}.02$};
\node[term] (ocrit) at (9.55,-3.62) {B at $h_1$ \tiny $p{=}.02$};
\node[term] (onocrit) at (9.55,-4.35) {B at $h_2$ \tiny $p{=}.86$};
\draw[srch] (hcrit.east) -- node[w, pos=0.45, above, sloped, fill=none] {\tiny split at KO} (oko.west);
\draw[srch] (hcrit.east) -- (ocrit.west);
\draw[srch] (hnocrit.east) -- node[w, pos=0.42, above, fill=none] {\tiny no fork} (onocrit.west);
\node[lab, gray, anchor=east] at (10.3,-5.0) {\tiny weighted outcome set, $\sum p = 1$};
\node[lab, gray, anchor=east] at (10.3,-5.26) {\tiny states carried: $1\to2\to3\to3\to4$};
\end{tikzpicture}


==> figures/fig_solve_anatomy.tex <==
\begin{tikzpicture}[
  font=\footnotesize, >={Stealth[length=1.8mm]},
  node/.style={draw, rounded corners=2pt, fill=white, inner sep=2pt, minimum width=1.25cm, minimum height=0.85cm},
  leaf/.style={draw, circle, fill=gray!15, inner sep=1pt, minimum size=0.55cm, font=\scriptsize},
  chance/.style={draw, fill=yellow!30, diamond, inner sep=1pt, aspect=1.6, font=\scriptsize},
  walk/.style={->, very thick, red!75!black},
  edge/.style={->, thick, gray!70!black},
  lbl/.style={font=\scriptsize, inner sep=1pt, fill=white},
]
\newcommand{\minimat}[3]{%
  \foreach \r in {0,1,2} \foreach \c in {0,1,2,3} {
    \draw[gray!60, line width=0.3pt] ($(#1,#2)+(-0.5+\c*0.25,0.3-\r*0.2)$) rectangle ++(0.25,-0.2);}
  \if\relax\detokenize{#3}\relax\else\fill[red!40] ($(#1,#2)+(-0.5+#3*0.25,0.3-0.2)$) rectangle ++(0.25,-0.2);\fi
}
\node[node, minimum width=2.55cm, minimum height=1.35cm] (root) at (3.0,0) {};
\node[font=\scriptsize, anchor=north west] at (root.north west) {root $\beta=(s,b)$};
\minimat{2.4}{-0.3}{1}
\foreach \i/\h in {0/0.45,1/0.25,2/0.12,3/0.06} {\fill[blue!55] ($(root.north east)+(-0.66+\i*0.13,-0.8)$) rectangle ++(0.11,\h);}
\node[font=\scriptsize] at ($(root.north east)+(-0.44,-0.98)$) {$b(w)$};
\node[chance] (ch1) at (0.9,-1.6) {$\mathcal T$};
\node[chance] (ch2) at (3.0,-1.6) {$\mathcal T$};
\node[chance] (ch3) at (5.1,-1.6) {$\mathcal T$};
\draw[edge] (root.south) -- node[lbl, pos=0.45, left] {$(a_1,a_2)$} (ch1);
\draw[walk] (root.south) -- node[lbl, pos=0.55, right] {PUCT (\ref{eq:puct})} (ch2);
\draw[edge] (root.south) -- (ch3);
\node[node] (n1) at (0.5,-3.05) {};
\minimat{0.5}{-3.05}{}
\node[leaf] (l1) at (1.75,-3.05) {$v_\theta$};
\draw[edge] (ch1) -- node[lbl, left, pos=0.45] {$p$} (n1);
\draw[edge] (ch1) -- (l1);
\node[node] (n2) at (3.0,-3.05) {};
\minimat{3.0}{-3.05}{2}
\node[leaf] (l2) at (4.25,-3.05) {$v_\theta$};
\draw[walk] (ch2) -- node[lbl, left, pos=0.45] {$o\sim p$} (n2);
\draw[edge] (ch2) -- (l2);
\node[chance] (ch4) at (3.0,-4.35) {$\mathcal T$};
\draw[walk] (n2) -- (ch4);
\node[leaf, fill=red!15, draw=red!70!black, thick] (new) at (3.0,-5.45) {new};
\node[leaf] (l3) at (1.95,-5.45) {$v_\theta$};
\node[leaf] (l4) at (4.05,-5.45) {$v_\theta$};
\draw[walk] (ch4) -- (new);
\draw[edge] (ch4) -- (l3);
\draw[edge] (ch4) -- (l4);
\node[node, minimum width=0.95cm, minimum height=0.65cm, font=\scriptsize] (fs) at (5.1,-3.05) {$2{\times}2$};
\node[leaf] (l5) at (6.05,-3.05) {$v_\theta$};
\draw[edge] (ch3) -- node[lbl, left, pos=0.45] {faint} (fs);
\draw[edge] (ch3) -- (l5);
\node[font=\scriptsize, gray, align=center] at (0.55,-3.85) {interior node\\(solved matrix)};
\node[font=\scriptsize, gray, align=center] at (5.35,-3.85) {forced switch\\(tiny matrix)};
\node[font=\scriptsize, gray, align=center] at (5.1,-5.45) {leaves: $v_\theta$};
\node[draw=gray!60, dashed, rounded corners=3pt, minimum width=8.9cm, minimum height=5.95cm, anchor=north west] (zoom) at (6.95,0.7) {};
\node[font=\scriptsize, anchor=north west, gray] at ($(zoom.north west)+(0.1,-0.08)$) {\textbf{inside a turn node}: one matrix game per world $w$ (\ref{eq:payoff},\,\ref{eq:bayes})};
\draw[gray!50, dashed] (root.north east) -- (zoom.north west);
\draw[gray!50, dashed] (root.south east) -- (zoom.south west);
\newcommand{\umat}[3]{%
  \draw[fill=#3, draw=gray!70] (#1,#2) rectangle ++(2.6,-1.95);
  \foreach \c in {1,2,3} \draw[gray!55, line width=0.35pt] (#1+\c*0.65,#2) -- ++(0,-1.95);
  \foreach \r in {1,2} \draw[gray!55, line width=0.35pt] (#1,#2-\r*0.65) -- ++(2.6,0);
}
\umat{8.65}{-1.15}{white}
\umat{8.3}{-1.5}{white}
\umat{7.95}{-1.85}{white}
\fill[red!40] (7.95+1.3,-1.85-0.65) rectangle ++(0.65,-0.65); %
\node[font=\scriptsize, anchor=west] at (11.3,-1.3) {$U_{w_3}$};
\node[font=\scriptsize, anchor=west] at (10.95,-1.65) {$U_{w_2}$};
\node[font=\scriptsize, anchor=west] at (10.6,-2.15) {$U_{w_1}$};
\node[font=\scriptsize, blue!60!black, anchor=east] at (8.6,-1.27) {$b(w_3)$};
\node[font=\scriptsize, blue!60!black, anchor=east] at (8.25,-1.62) {$b(w_2)$};
\node[font=\scriptsize, blue!60!black, anchor=east] at (7.9,-1.97) {$b(w_1)$};
\node[font=\scriptsize, anchor=north west, align=left] at (7.85,-3.95) {rows $a_1$: one $\sigma_1$\\cols $a_2$: $\sigma_2^{w}$ per world};
\node[chance] (zch) at (12.7,-3.0) {$\mathcal T$};
\draw[->, thick] (9.6,-2.85) .. controls (11.2,-3.3) .. node[lbl, below, pos=0.5] {$(a_1,a_2)$ in $w$} (zch);
\node[node, minimum width=0.95cm, minimum height=0.65cm, font=\scriptsize] (zs1) at (14.7,-2.05) {$V(\beta')$};
\node[leaf] (zs2) at (14.7,-3.0) {$v_\theta$};
\node[leaf] (zs3) at (14.7,-3.95) {$v_\theta$};
\draw[edge] (zch) -- node[lbl, above, pos=0.5] {$p_1$} (zs1);
\draw[edge] (zch) -- node[lbl, above, pos=0.5] {$p_2$} (zs2);
\draw[edge] (zch) -- node[lbl, below, pos=0.5] {$p_3$} (zs3);
\node[font=\scriptsize, gray, anchor=north, align=center] at (13.7,-4.35) {leaf: $\langle b,\,v_\theta(\beta')\rangle$;\\solved children recurse};
\end{tikzpicture}

